Reinforcement Learning from Automatic Feedback for High-Quality Unit Test Generation

Software testing is a crucial aspect of software development, and the creation of high-quality tests that adhere to best practices is essential for effective maintenance. Recently, Large Language Models (LLMs) have gained popularity for code generation, including the automated creation of test cases. However, these LLMs are often trained on vast amounts of publicly available code, which may include test cases that do not adhere to best practices and may even contain test smells (anti-patterns). To address this issue, we propose a novel technique called Reinforcement Learning from Static Quality Metrics (RLSQM). To begin, we analyze the anti-patterns generated by the LLM and show that LLMs can generate undesirable test smells. Thus, we train specific reward models for each static quality metric, then utilize Proximal Policy Optimization (PPO) to train models for optimizing a single quality metric at a time. Furthermore, we amalgamate these rewards into a unified reward model aimed at capturing different best practices and quality aspects of tests. By comparing RL-trained models with those trained using supervised learning, we provide insights into how reliably utilize RL to improve test generation quality and into the effects of various training strategies. Our experimental results demonstrate that the RL-optimized model consistently generated high-quality test cases compared to the base LLM, improving the model by up to 21%, and successfully generates nearly 100% syntactically correct code. RLSQM also outperformed GPT-4 on four out of seven metrics. This represents a significant step towards enhancing the overall efficiency and reliability of software testing through Reinforcement Learning and static quality metrics. Our data are available at https://figshare.com/s/ded476c8d4c221222849.

==> figures/old/individual-rewards-delta_01.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\begin{tabular}{lcccc}
\toprule
 & Assert? & Focal? & Duplicate assert? & Conditional? \\
RL objective &  &  &  &  \\
\midrule
Assert > 0 & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.256,0.19999999999999998);\node[black!30!green,anchor=center] at (0.756,0.15) {+11.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2289,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7289,0.15) {+8.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (0.06620000000000001,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.43379999999999996,0.15) {-0.07};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.2015,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.7015,0.15) {-0.16};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Focal > 0 & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+12.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2549,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7549,0.15) {+10.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.19429999999999997,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.6942999999999999,0.15) {-0.38};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.0995,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5995,0.15) {-0.11};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Dup assert == 0 & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2321,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7321,0.15) {+9.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2289,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7289,0.15) {+8.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+0.17};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+0.07};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Conditional == 0 & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.256,0.19999999999999998);\node[black!30!green,anchor=center] at (0.756,0.15) {+11.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+11.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.21739999999999998,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7174,0.15) {+0.11};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.1199,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.6199,0.15) {-0.12};\draw[black] (0.125,0) -- (0.125,0.3);} \\
\bottomrule
\end{tabular}

% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_02.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\begin{tabular}{lcccc}
\toprule
 & Assert? & Focal? & Comments? & Descriptive? \\
RL objective &  &  &  &  \\
\midrule
Asserts bonus & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+10.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2459,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7459,0.15) {+11.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.0179,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5179,0.15) {-12.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+1.0};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Focal bonus & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.1679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.6678999999999999,0.15) {+3.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2239,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7239,0.15) {+9.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.04169999999999999,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5417,0.15) {-14.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.3036,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.8036,0.15) {-3.0};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Comment bonus & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+10.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!30!green] (0.125,0.1) rectangle (0.2679,0.19999999999999998);\node[black!30!green,anchor=center] at (0.7679,0.15) {+13.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.0179,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5179,0.15) {-12.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.0179,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5179,0.15) {-1.0};\draw[black] (0.125,0) -- (0.125,0.3);} \\
Descriptive bonus & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.5036,0.19999999999999998);\node[black!20!red,anchor=center] at (-1.0036,0.15) {-44.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.3365,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.8365,0.15) {-42.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.029799999999999993,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.5298,0.15) {-13.0};\draw[black] (0.125,0) -- (0.125,0.3);} & \tikz{\draw[black] (-1.1,-0.1) rectangle (1.35,0.4);\fill[black!20!red] (0.125,0.1) rectangle (-0.1607,0.19999999999999998);\node[black!20!red,anchor=center] at (-0.6607000000000001,0.15) {-2.0};\draw[black] (0.125,0) -- (0.125,0.3);} \\
\bottomrule
\end{tabular}

% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_03_bugged.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\newcommand{\mywidth}{1.5cm}
\newcommand{\myheight}{0.25cm}
\begin{tabular}{lrrrrrr}
\toprule \\ &  \multicolumn{2}{c}{\goodmark{} Basic properties} & \multicolumn{2}{c}{\goodmark{} Best practices} & \multicolumn{2}{c}{\badmark{} Test smells} \\ \cmidrule{2-7}
RL objective & Assert? & Focal? & Comments? & Descriptive? & Conditional? & Dupl. assert? \\
\midrule
\goodmark{} Assertions & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+10.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.79,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-12.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.86,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.33,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.08\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.8,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+0.08\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.06,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Focal calls & \makecell[c]{\textcolor{black!30!green}{+3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.3,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+9.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-14.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.09\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.9,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-1.38\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.93,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-12.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.86,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.33,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.08\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.8,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-0.6\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.43,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Descriptive & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.9,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.71,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-2.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.67,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.03\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.3,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-1.01\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.73,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\badmark{} Conditional & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.9,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+14.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.93,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.1\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-0.76\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.55,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\badmark{} Dupl. asserts & \makecell[c]{\textcolor{black!30!green}{+7.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.7,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+7.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.5,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.43,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{0.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.01\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.1,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+0.02\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.01,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\bottomrule
\end{tabular}
% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_04_before-select-ckpt.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\newcommand{\mywidth}{1.5cm}
\newcommand{\myheight}{0.25cm}
\begin{tabular}{lcccccc}
\toprule \\ &  \multicolumn{2}{c}{\goodmark{} Basic properties} & \multicolumn{2}{c}{\goodmark{} Best practices} & \multicolumn{2}{c}{\badmark{} Test smells} \\ \cmidrule(rl){2-5} \cmidrule(l){6-7}
RL objective & Assert & Focal call & Descriptive & Comment & Duplicate assert & Try/Conditional \\
\midrule
\goodmark{} Assertions & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+3.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.27,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.71,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+4.83\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.48\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Focal calls & \makecell[c]{\textcolor{black!30!green}{+7.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+9.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.69,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.71,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.67\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.14,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.06\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.12,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.69,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+9.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.21,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+1.14\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.24,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.05\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.1,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+5.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.45,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.85,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.33,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-14.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.85\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.18,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.03\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.06,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\badmark{} Dupl. asserts & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.46,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.67,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.14,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{+0.31\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.06,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.04\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.08,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\badmark{} Try/Cond. & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.93,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.62\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.13,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.12\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.25,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\bottomrule
\end{tabular}
% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_05_after-select-manually.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\newcommand{\mywidth}{1.5cm}
\newcommand{\myheight}{0.25cm}
\begin{tabular}{lcccccc}
\toprule \\ &  \multicolumn{2}{c}{\goodmark{} Basic properties} & \multicolumn{2}{c}{\goodmark{} Best practices} & \multicolumn{2}{c}{\badmark{} Test smells} \\ \cmidrule(rl){2-5} \cmidrule(l){6-7}
RL objective & Assertions & Focal calls & Descriptive & Comments & Dupl. asserts & Try/Cond. \\
\midrule
\goodmark{} Assertions & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+3.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.27,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.77,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+4.83\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.48\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Focal calls & \makecell[c]{\textcolor{black!30!green}{+7.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+9.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.69,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.77,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.67\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.14,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.06\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.12,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\goodmark{} Descriptive & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.69,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+9.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+3.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.23,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+1.14\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.24,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.05\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.1,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+8.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.62,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.11,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-5.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.38,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.36\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.07,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.03\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.06,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\badmark{} Dupl. asserts & \makecell[c]{\textcolor{black!30!green}{+6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.55,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.46,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.11,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-5.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.38,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.53\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.11,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.11\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.23,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\badmark{} Try/Cond. & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.22,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.62\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.13,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.12\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.25,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\bottomrule
\end{tabular}
% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_06_include-comments-descriptive.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\newcommand{\mywidth}{1.5cm}
\newcommand{\myheight}{0.25cm}
\begin{tabular}{lcccccc}
\toprule \\ &  \multicolumn{2}{c}{\goodmark{} Basic properties} & \multicolumn{2}{c}{\goodmark{} Best practices} & \multicolumn{2}{c}{\badmark{} Test smells} \\ \cmidrule(rl){2-5} \cmidrule(l){6-7}
RL objective & Assertions & Focal calls & Descriptive & Comments & Dupl. asserts & Try/Cond. \\
\midrule
\goodmark{} Assertions & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+8.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.73,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.85,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+5.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.83,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.27\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.07\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Focal calls & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.91,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+11.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.85,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.2,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-8.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.67,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.2\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.48,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.06\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.55,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.77,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-1.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.2,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-12.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.21\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.5,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.09\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Comments & \makecell[c]{\textcolor{black!30!green}{+9.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+13.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-1.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.2,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!20!red}{-10.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.83,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.09\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.21,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.09\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.82,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\badmark{} Dupl. asserts & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.91,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+12.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.92,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-2.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.4,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-8.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.67,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.14\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.33,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.11\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\badmark{} Try/Cond. & \makecell[c]{\textcolor{black!30!green}{+8.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.73,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+5.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.38,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{0.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{-6.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (-0.5,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.42\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.07\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\bottomrule
\end{tabular}
% END TEX AUTOGENERATED BY create_rq2_plot.ipynb

==> figures/old/individual-rewards-delta_07_before_add_sft.tex <==
% BEGIN TEX AUTOGENERATED BY create_rq2_plot.ipynb
\newcommand{\mywidth}{1.5cm}
\newcommand{\myheight}{0.25cm}
\begin{tabular}{lcccccc}
\toprule \\ &  \multicolumn{2}{c}{\goodmark{} \textbf{Basic properties}} & \multicolumn{2}{c}{\badmark{} \textbf{Test smells}} \\ \cmidrule(rl){2-3} \cmidrule(l){4-5}
\textbf{RL objective} & \textbf{Assertions} & \textbf{Focal calls} & \textbf{Dupl. asserts} & \textbf{Try/Cond.} \\
\midrule
\goodmark{} Assertions & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+8.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.8,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+11.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.92,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.27\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.07\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\goodmark{} Focal calls & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{+11.0\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.92,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.2\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.48,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!20!red}{+0.06\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!20!red] (0,0.17) rectangle (0.55,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\\midrule
\badmark{} Dupl. asserts & \makecell[c]{\textcolor{black!30!green}{+10.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+12.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.14\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.33,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.11\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\badmark{} Try/Cond. & \makecell[c]{\textcolor{black!30!green}{+8.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.8,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{+5.0\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (0.42,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\textcolor{black!30!green}{-0.42\%}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-1.0,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} & \makecell[c]{\colorbox{yellow!50}{\textcolor{black!30!green}{-0.07\%}}\\\resizebox{\mywidth}{\myheight}{\tikz{\path (-1.5,0) -- (1.5,1.0);\fill[black!30!green] (0,0.17) rectangle (-0.64,0.83);\draw[black] (-1.0,0.5) -- (1.0,0.5);\draw[black] (0,0) -- (0,1.0);}}} \\
\bottomrule
\end{tabular}
% END TEX AUTOGENERATED BY create_rq2_plot.ipynb
